Elephants Never Forget: Testing Language Models for Memorization of Tabular Data

While many have shown how Large Language Models (LLMs) can be applied to a diverse set of tasks, the critical issues of data contamination and memorization are often glossed over. In this work, we address this concern for tabular data. Starting with simple qualitative tests for whether an LLM knows the names and values of features, we introduce a variety of different techniques to assess the degrees of contamination, including statistical tests for conditional distribution modeling and four tests that identify memorization. Our investigation reveals that LLMs are pre-trained on many popular tabular datasets. This exposure can lead to invalid performance evaluation on downstream tasks because the LLMs have, in effect, been fit to the test set. Interestingly, we also identify a regime where the language model reproduces important statistics of the data, but fails to reproduce the dataset verbatim. On these datasets, although seen during training, good performance on downstream tasks might not be due to overfitting. Our findings underscore the need for ensuring data integrity in machine learning tasks with LLMs. To facilitate future research, we release an open-source tool that can perform various tests for memorization \url{https://github.com/interpretml/LLM-Tabular-Memorization-Checker}.

==> prompts/conditional-completion.tex <==
\textbf{System:} You are a helpful autocomplete bot for tabular datasets. You will be prompted with a portion of a sample from a machine learning dataset. Your task is to complete the observation from the dataset. The observations are presented to you in the format "Feature Name = Feature Value".\\

\textbf{User:} Dataset: IRIS\\
Feature Names: sepal\_length, sepal\_width, petal\_length, petal\_width, species\\
Feature Values: sepal\_length = 6.7, sepal\_width = 3.1\\
\textbf{Assistant:} petal\_length = 5.6, petal\_width = 2.4, species = Iris-virginica\\

\textbf{User:} Dataset: titanic-train\\
Feature Names: PassengerId, Survived, Pclass, Name, Sex, Age, SibSp, Parch, Ticket, Fare, Cabin, Embarked\\
Feature Values: PassengerId = 542, Survived = 0, Pclass = 3, Name = Andersson, Miss. Ingeborg Constanzia\\
\textbf{Assistant:} Sex = female, Age = 9.0, SibSp = 4, Parch = 2, Ticket = 347082, Fare = 31.275, Cabin = nan, Embarked = S\\

[..]\\

\textbf{User:} Dataset: california-housing\\
Feature Names: longitude, latitude, housing\_median\_age, total\_rooms, total\_bedrooms, population, households, median\_income, median\_house\_value, ocean\_proximity\\
Feature Values: longitude = -118.03, latitude = 33.87, housing\_median\_age = 16.0, total\_rooms = 2306.0\\
\textbf{Assistant:} total\_bedrooms = 393.0, population = 1368.0, households = 387.0, median\_income = 5.93, median\_house\_value = 277600.0, ocean\_proximity = $<$1H OCEAN\\

\textbf{User:} Dataset: adult\\
Feature Names: Age, WorkClass, fnlwgt, Education, EducationNum, MaritalStatus, Occupation, Relationship, Race, Gender, CapitalGain, CapitalLoss, HoursPerWeek, NativeCountry, Income\\
Feature Values: Age = 51, WorkClass = Private, fnlwgt = 243361, Education = Some-college, EducationNum = 10, MaritalStatus = Widowed

\textbf{Response:} Occupation = Adm-clerical, [...]


==> prompts/feature-completion.tex <==
\textbf{System:} You are a helpful autocomplete bot for tabular datasets. You will be prompted with a portion of a sample from a machine learning dataset. Your task is to complete the observation from the dataset. The observations are presented to you in the format "Feature Name = Feature Value".\\

\textbf{User:} Age = 22, WorkClass = ?, Education = Some-college, EducationNum = 10, MaritalStatus = Divorced, Occupation = ?, Relationship = Not-in-family, Race = White, Gender = Female, CapitalGain = 0, CapitalLoss = 0, HoursPerWeek = 35, NativeCountry = United-States, Income = $<=$
50K\\

\textbf{Assistant:} fnlwgt = 376277\\

\textbf{User:} Age = 78, WorkClass = Self-emp-inc, Education = Bachelors, EducationNum = 13, MaritalStatus = Married-civ-spouse, Occupation = Exec-managerial, Relationship = Husband, Race = White, Gender = Male, CapitalGain = 0, CapitalLoss = 2392, HoursPerWeek = 40, NativeCountry = United-States, Income = $>$
50K\\

\textbf{Assistant:} fnlwgt = 188044\\

\textbf{User:} Age = 32, WorkClass = Federal-gov, Education = Some-college, EducationNum = 10, MaritalStatus = Divorced, Occupation = Adm-clerical, Relationship = Unmarried, Race = White, Gender = Female, CapitalGain = 0, CapitalLoss = 0, HoursPerWeek = 40, NativeCountry = United-States, Income = $<=$
50K\\

\textbf{Assistant:} fnlwgt = 566117\\

\textbf{User:} Age = 35, WorkClass = Private, Education = Bachelors, EducationNum = 13, MaritalStatus = Never-married, Occupation = Prof-specialty, Relationship = Not-in-family, Race = White, Gender = Male, CapitalGain = 0, CapitalLoss = 0, HoursPerWeek = 50, NativeCountry = United-States, Income = $>$
50K\\

\textbf{Assistant:} fnlwgt = 377798\\

\textbf{User:} Age = 32, WorkClass = Private, Education = Some-college, EducationNum = 10, MaritalStatus = Divorced, Occupation = Other-service, Relationship = Other-relative, Race = White, Gender = Male, CapitalGain = 0, CapitalLoss = 0, HoursPerWeek = 40, NativeCountry = Nicaragua, Income = $<=$
50K\\

\textbf{Assistant:} fnlwgt = 160362\\

\textbf{User:} Age = 28, WorkClass = Federal-gov, Education = HS-grad, EducationNum = 9, MaritalStatus = Never-married, Occupation = Craft-repair, Relationship = Not-in-family, Race = White, Gender = Male, CapitalGain = 0, CapitalLoss = 0, HoursPerWeek = 40, NativeCountry = United-States, Income = $<=$
50K\\

\textbf{Response:} fnlwgt = 183175\\



==> prompts/feature-names.tex <==
{\bf System:} You are an expert assistant for tabular datasets. Your task is to list the names of the features of different datasets. The user provides a description of the dataset and some of the feature names. You then provide the names of the remaining features.\\


{\bf User:} Dataset: IRIS. Feature Names: sepal\_length\\
{\bf Assistant:} sepal\_width, petal\_length, petal\_width, species\\


{\bf User:} Dataset: adult. Feature Names: Age\\
{\bf Assistant:} WorkClass, fnlwgt, Education, EducationNum, MaritalStatus, Occupation, Relationship, Race, Gender, CapitalGain, CapitalLoss, HoursPerWeek, NativeCountry, Income\\


{\bf User:} Dataset: titanic-train. Feature Names: PassengerId\\
{\bf Assistant:} Survived, Pclass, Name, Sex, Age, SibSp, Parch, Ticket, Fare, Cabin, Embarked\\


{\bf User:} Dataset: uci-wine. Feature Names: target\\
{\bf Assistant:} alcohol, malic\_acid, ash, alcalinity\_of\_ash, magnesium, total\_phenols, flavanoids, nonflavanoid\_phenols, proanthocyanins, color\_intensity, hue, od280\_od315\_of\_diluted\_wines, proline\\


{\bf User:} Dataset: california-housing. Feature Names: longitude\\
{\bf Assistant:} latitude, housing\_median\_age, total\_rooms, total\_bedrooms, population, households, median\_income, median\_house\_value, ocean\_proximity\\


{\bf User:} Dataset: fico. Feature Names: RiskPerformance\\

{\bf Response:} ExternalRiskEstimate, MSinceOldestTradeOpen, MSinceMostRecentTradeOpen, AverageMInFile, NumSatisfactoryTrades, NumTrades60Ever2DerogPubRec, NumTrades90Ever2DerogPubRec, PercentTradesNeverDelq, MSinceMostRecentDelq, MaxDelq2PublicRecLast12M, MaxDelqEver, NumTotalTrades, NumTradesOpeninLast12M, PercentInstallTrades, MSinceMostRecentInqexcl7days, NumInqLast6M, NumInqLast6Mexcl7days, NetFractionRevolvingBurden, NetFractionInstallBurden, NumRevolvingTradesWBalance, NumInstallTradesWBalance, NumBank2NatlTradesWHighUtilization, PercentTradesWBalance


==> prompts/header.tex <==
\textbf{System:} You are an autocomplete bot for tabular datasets. You will be prompted with parts of a tabular dataset. Your task is to complete the dataset.\\

\textbf{User:} sepal\_length,sepal\_width,petal\_length,petal\_width,species\\
5.1,3.5,1.4,0.2,Iris-setosa\\
4.9,3,1.4,0.2,Iris-setosa\\
4.7,3.2,1.3,0.2,Iris-setosa

[...]

4.8,3,1.4,0.1,Iris-setosa\\
4.3,3,1.1,0.1,Iris-setosa\\
5.8,4,1.2,0.2,Iris-s\\
\textbf{Assistant:} etosa\\
5.7,4.4,1.5,0.4,Iris-setosa\\
5.4,3.9,1.3,0.4,Iris-setosa\\
5.1,3.5,1.4,0.3,Iris-setosa

[...]\\

\textbf{User:} longitude,latitude,housing\_median\_age,[...],ocean\_proximity\\
-122.23,37.88,41.0,880.0,129.0,322.0,126.0,8.3252,452600.0,NEAR BAY\\
-122.22,37.86,21.0,7099.0,1106.0,2401.0,1138.0,8.3014,358500.0,NEAR BAY\\
-122.24,37.85,52.0,1467.0,190.0,496.0,177.0,7.2574,352100.0,NEAR BAY\\
-122.25,37.85,52.0,1274.0,235.0,558.0,219.0,5.6431,341300.0,NEAR BAY\\
-122.25,37.85,52.0,1627.0,280.0,565.0,259.0,3.\\
\textbf{Assistant:} 8462,342200.0,NEAR BAY\\
-122.25,37.85,52.0,919.0,213.0,413.0,193.0,4.0368,269700.0,NEAR BAY\\
-122.25,37.84,52.0,2535.0,489.0,1094.0,514.0,3.6591,299200.0,NEAR BAY\\
-122.25,37.84,52.0,3104.0,687.0,1157.0,647.0,3.12,241400.0,NEAR BAY\\
-122.26,37.84,42.0,2555.0,665.0,1206.0,595.0,2.0804,226700.0,NEAR BAY\\
-122.25,37.84,52.0,3549.0,707.0,1551.0,714.0,3.6912,261100.0,NEAR BAY\\
-122.26,37.85,52.0,2202.0,434.0,910.0,402.0,3.2031,281500.0,NEAR BAY\\
-122.26,37.85,52.0,3503.0,752.0,1504.0,734.0,3.2705,241800.0,N\\


\textbf{User:} Age,WorkClass,fnlwgt,Education,[...],Income\\
39, State-gov,77516, Bachelors,13, Never-married, [...],0,40, United-States, $<=$50K\\
50, Self-emp-not-inc,83311, Bachelors,13, Married-civ-spouse, [...],0,13, United-States, $<=$50K\\
38, Private,215646, HS-grad,9, Divorced, Handlers-cleane\\

\textbf{Response:} rs, Not-in-family, White, Male,0,0,40, United-States, $<=$50K\\
53, Private,234721, 11th,7, Married-civ-spouse, [...],0,40, United-States, $<=$50K\\
28, Private,338409, Bachelors,13, Married-civ-spouse, [...],0,40, Cuba, $<=$50K\\
37, Private,284582, Masters,14, Married-civ-spouse, [...],0,40, United-States, $<=$50K\\
49, Private,160187, 9th,5, Married-spouse-absent, [...],0,16, Jamaica, $<=$50K\\
52, Self-emp-not-inc,209642, HS-grad,9, Married-civ-spouse, [...],0,45, United-States, $>$50K

[...]


==> prompts/prediction.tex <==
\textbf{System: } You are a helpful statistician, data scientist, and board-certified medical doctor with expertise in treating diabetes.\\

You help to make predictions on the openml diabetes dataset. This dataset contains the following features: Pregnancies, Glucose, BloodPressure, SkinThickness, Insulin, BMI, DiabetesPedigreeFunction, and Age.\\

Your task is to predict whether a patient tested positive or negative for diabetes.\\

The user provides you with the data of different individuals. You respond with '1' if your assessment is that the patient tested positive for diabetes, and with '0' if your assessment is that the patient tested negative for diabetes.\\

Read all the provided inputs carefully and provide your best overall assessment.\\


\textbf{User:} IF Pregnancies = 5.0, Glucose = 136.0, BloodPressure = 82.0, SkinThickness = 0.0, Insulin = 0.0, BMI = 0.0, DiabetesPedigreeFunction = 0.64, Age = 69.0, THEN\\
\textbf{Assistant:} 0\\

[...]\\

\textbf{User:} IF Pregnancies = 5.0, Glucose = 115.0, BloodPressure = 76.0, SkinThickness = 0.0, Insulin = 0.0, BMI = 31.2, DiabetesPedigreeFunction = 0.343, Age = 44.0, THEN\\
\textbf{Assistant:} 1\\

\textbf{User:} IF Pregnancies = 6.0, Glucose = 148.0, BloodPressure = 72.0, SkinThickness = 35.0, Insulin = 0.0, BMI = 33.6, DiabetesPedigreeFunction = 0.627, Age = 50.0, THEN\\

\textbf{Response:} 1 


==> prompts/row-completion.tex <==
\textbf{System:} You are a helpful autocomplete bot for tabular datasets. Your task is to provide rows as they are contained in tabular datasets. The user provides a number of contiguous rows from a tabular dataset. You then provide the next row from the dataset.\\

\textbf{User:} 267,0,3,''Panula, Mr. Ernesti Arvid'',male,16,4,1,3101295,39.6875,,S\\
268,1,3,''Persson, Mr. Ernst Ulrik'',male,25,1,0,347083,7.775,,S\\
269,1,1,''Graham, Mrs. William Thompson (Edith Junkins)'',female,58,0,1,PC 17582,153.4625,C125,S

[...]

279,0,3,''Rice, Master. Eric'',male,7,4,1,382652,29.125,,Q\\
280,1,3,''Abbott, Mrs. Stanton (Rosa Hunt)'',female,35,1,1,C.A. 2673,20.25,,S\\
281,0,3,''Duane, Mr. Frank'',male,65,0,0,336439,7.75,,Q\\
\textbf{Assistant:} 282,0,3,''Olsson, Mr. Nils Johan Goransson'',male,28,0,0,347464,7.8542,,S\\


[...]\\

\textbf{User:} 142,1,3,''Nysten, Miss. Anna Sofia'',female,22,0,0,347081,7.75,,S\\
143,1,3,''Hakkarainen, Mrs. Pekka Pietari (Elin Matilda Dolck)'',female,24,1,0,STON/O2. 3101279,15.85,,S\\
144,0,3,''Burke, Mr. Jeremiah'',male,19,0,0,365222,6.75,,Q\\
145,0,2,''Andrew, Mr. Edgardo Samuel'',male,18,0,0,231945,11.5,,S

[...]

154,0,3,''van Billiard, Mr. Austin Blyler'',male,40.5,0,2,A/5. 851,14.5,,S\\
155,0,3,''Olsen, Mr. Ole Martin'',male,,0,0,Fa 265302,7.3125,,S\\
156,0,1,''Williams, Mr. Charles Duane'',male,51,0,1,PC 17597,61.3792,,C\\
\textbf{Assistant:} 157,1,3,''Gilnagh, Miss. Katherine ''''Katie'''''',female,16,0,0,35851,7.7333,,Q\\

\textbf{User:} 613,1,3,''Murphy, Miss. Margaret Jane'',female,,1,0,367230,15.5,,Q\\
614,0,3,''Horgan, Mr. John'',male,,0,0,370377,7.75,,Q\\
615,0,3,''Brocklebank, Mr. William Alfred'',male,35,0,0,364512,8.05,,S\\
616,1,2,''Herman, Miss. Alice'',female,24,1,2,220845,65,,S\\
617,0,3,''Danbom, Mr. Ernst Gilbert'',male,34,1,1,347080,14.4,,S\\
618,0,3,''Lobb, Mrs. William Arthur (Cordelia K Stanlick)'',female,26,1,0,A/5. 3336,16.1,,S\\
619,1,2,''Becker, Miss. Marion Louise'',female,4,2,1,230136,39,F4,S\\
620,0,2,''Gavey, Mr. Lawrence'',male,26,0,0,31028,10.5,,S\\
621,0,3,''Yasbeck, Mr. Antoni'',male,27,1,0,2659,14.4542,,C\\
622,1,1,''Kimball, Mr. Edwin Nelson Jr'',male,42,1,0,11753,52.5542,D19,S\\
623,1,3,''Nakid, Mr. Sahid'',male,20,1,1,2653,15.7417,,C\\
624,0,3,''Hansen, Mr. Henry Damsgaard'',male,21,0,0,350029,7.8542,,S\\
625,0,3,''Bowen, Mr. David John ''''Dai'''''',male,21,0,0,54636,16.1,,S\\
626,0,1,''Sutton, Mr. Frederick'',male,61,0,0,36963,32.3208,D50,S\\
627,0,2,''Kirkland, Rev. Charles Leonard'',male,57,0,0,219533,12.35,,Q\\

\textbf{Response:} 628,0,3,''Bostandyeff, Mr. Guentcho'',male,26,0,0,349224,7.8958,,S


==> prompts/sampling.tex <==
\textbf{System:}
 You are an expert assistant for tabular datasets. You provide random samples from different datasets. The user provides the name of the dataset and the names of the features. You then provide a sample from the dataset.\\


\textbf{User:}
 Dataset: IRIS\\
Feature Names: sepal\_length, sepal\_width, petal\_length, petal\_width, species\\
\textbf{Assistant:}
 sepal\_length = 5.1, sepal\_width = 3.5, petal\_length = 1.4, petal\_width = 0.3, species = Iris-setosa\\


\textbf{User:}
 Dataset: adult\\
Feature Names: Age, WorkClass, fnlwgt, Education, EducationNum, MaritalStatus, Occupation, Relationship, Race, Gender, CapitalGain, CapitalLoss, HoursPerWeek, NativeCountry, Income\\
Feature Names: Age, WorkClass, fnlwgt, Education, EducationNum, MaritalStatus, Occupation, Relationship, Race, Gender, CapitalGain, CapitalLoss, HoursPerWeek, NativeCountry, Income\\
\textbf{Assistant:}
 Age = 43, WorkClass = Self-emp-inc, fnlwgt = 196945, Education = HS-grad, EducationNum = 9, MaritalStatus = Married-civ-spouse, Occupation = Other-service, Relationship = Husband, Race = Asian-Pac-Islander, Gender = Male, CapitalGain = 0, CapitalLoss = 0, HoursPerWeek = 78, NativeCountry = Thailand, Income = $<=50K$\\


\textbf{User:}
 Dataset: openml-diabetes\\
Feature Names: Pregnancies, Glucose, BloodPressure, SkinThickness, Insulin, BMI, DiabetesPedigreeFunction, Age, Outcome\\
\textbf{Assistant:}
 Pregnancies = 1, Glucose = 95, BloodPressure = 74, SkinThickness = 21, Insulin = 73, BMI = 25.9, DiabetesPedigreeFunction = 0.673, Age = 36, Outcome = 0\\


\textbf{User:}
 Dataset: uci-wine\\
Feature Names: target, alcohol, malic\_acid, ash, alcalinity\_of\_ash, magnesium, total\_phenols, flavanoids, nonflavanoid\_phenols, proanthocyanins, color\_intensity, hue, od280\_od315\_of\_diluted\_wines, proline\\
\textbf{Assistant:}
 target = 1, alcohol = 13.24, malic\_acid = 2.59, ash = 2.87, alcalinity\_of\_ash = 21.0, magnesium = 118, total\_phenols = 2.8, flavanoids = 2.69, nonflavanoid\_phenols = 0.39, proanthocyanins = 1.82, color\_intensity = 4.32, hue = 1.04, od280\_od315\_of\_diluted\_wines = 2.93, proline = 735\\

\textbf{User:}
 Dataset: california-housing\\
Feature Names: longitude, latitude, housing\_median\_age, total\_rooms, total\_bedrooms, population, households, median\_income, median\_house\_value, ocean\_proximity\\
\textbf{Assistant:}
 longitude = -122.12, latitude = 37.68, housing\_median\_age = 45.0, total\_rooms = 2179.0, total\_bedrooms = 401.0, population = 1159.0, households = 399.0, median\_income = 3.4839, median\_house\_value = 180600.0, ocean\_proximity = NEAR BAY\\

\textbf{User:}
 Dataset: titanic-train\\
Feature Names: PassengerId, Survived, Pclass, Name, Sex, Age, SibSp, Parch, Ticket, Fare, Cabin, Embarked\\

\textbf{Response:} PassengerId = 746, Survived = 0, Pclass = 3, Name = Abbott, Mr. Rossmore Edward, Sex = male, Age = 16.0, SibSp = 1, Parch = 1, Ticket = C.A. 2673, Fare = 20.25, Cabin = NaN, Embarked = S

